AdaptDel: Adaptable Deletion Rate Randomized Smoothing for Certified Robustness

We consider the problem of certified robustness for sequence classification against edit distance perturbations. Naturally occurring inputs of varying lengths (e.g., sentences in natural language processing tasks) present a challenge to current methods that employ fixed-rate deletion mechanisms and lead to suboptimal performance. To this end, we introduce AdaptDel methods with adaptable deletion rates that dynamically adjust based on input properties. We extend the theoretical framework of randomized smoothing to variable-rate deletion, ensuring sound certification with respect to edit distance. We achieve strong empirical results in natural language tasks, observing up to 30 orders of magnitude improvement to median cardinality of the certified region, over state-of-the-art certifications.

==> figures/attack-small.roberta-base.IMDB.robust_accuracy_bar_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.496422in}{2.256000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.496422in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.496422in}{2.256000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.256000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.381219in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.381219in}{1.812000in}}%
\pgfpathlineto{\pgfqpoint{0.558448in}{1.812000in}}%
\pgfpathlineto{\pgfqpoint{0.558448in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040725in,y=0.390123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont BAE-I}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005279in,y=0.390123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont CLARE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969834in,y=0.390123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont DeepWordBug}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934388in,y=0.390123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont TextFooler}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.898942in,y=0.390123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont BERT-Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969834in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.381219in}{0.505401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.461998in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{0.766721in}}%
\pgfpathlineto{\pgfqpoint{5.381219in}{0.766721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.723318in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{1.028041in}}%
\pgfpathlineto{\pgfqpoint{5.381219in}{1.028041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.984638in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{1.289360in}}%
\pgfpathlineto{\pgfqpoint{5.381219in}{1.289360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.245958in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{1.550680in}}%
\pgfpathlineto{\pgfqpoint{5.381219in}{1.550680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.507277in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{1.812000in}}%
\pgfpathlineto{\pgfqpoint{5.381219in}{1.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.768597in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.158701in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Robust Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654903in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{0.847814in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{0.847814in}{1.459218in}}%
\pgfpathlineto{\pgfqpoint{0.654903in}{1.459218in}}%
\pgfpathlineto{\pgfqpoint{0.654903in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619458in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.812368in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.812368in}{1.465751in}}%
\pgfpathlineto{\pgfqpoint{1.619458in}{1.465751in}}%
\pgfpathlineto{\pgfqpoint{1.619458in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584012in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.776923in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.776923in}{1.139102in}}%
\pgfpathlineto{\pgfqpoint{2.584012in}{1.139102in}}%
\pgfpathlineto{\pgfqpoint{2.584012in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548566in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.741477in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.741477in}{0.636061in}}%
\pgfpathlineto{\pgfqpoint{3.548566in}{0.636061in}}%
\pgfpathlineto{\pgfqpoint{3.548566in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513120in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.706031in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.706031in}{0.583797in}}%
\pgfpathlineto{\pgfqpoint{4.513120in}{0.583797in}}%
\pgfpathlineto{\pgfqpoint{4.513120in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847814in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{1.393888in}}%
\pgfpathlineto{\pgfqpoint{0.847814in}{1.393888in}}%
\pgfpathlineto{\pgfqpoint{0.847814in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812368in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.005279in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.005279in}{1.393888in}}%
\pgfpathlineto{\pgfqpoint{1.812368in}{1.393888in}}%
\pgfpathlineto{\pgfqpoint{1.812368in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776923in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{1.152168in}}%
\pgfpathlineto{\pgfqpoint{2.776923in}{1.152168in}}%
\pgfpathlineto{\pgfqpoint{2.776923in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741477in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.934388in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.934388in}{1.067239in}}%
\pgfpathlineto{\pgfqpoint{3.741477in}{1.067239in}}%
\pgfpathlineto{\pgfqpoint{3.741477in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706031in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.898942in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.898942in}{1.204432in}}%
\pgfpathlineto{\pgfqpoint{4.706031in}{1.204432in}}%
\pgfpathlineto{\pgfqpoint{4.706031in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.233636in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.233636in}{1.367756in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{1.367756in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005279in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.198190in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.198190in}{1.374289in}}%
\pgfpathlineto{\pgfqpoint{2.005279in}{1.374289in}}%
\pgfpathlineto{\pgfqpoint{2.005279in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969834in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.162744in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.162744in}{1.210965in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{1.210965in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934388in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.127299in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.127299in}{1.139102in}}%
\pgfpathlineto{\pgfqpoint{3.934388in}{1.139102in}}%
\pgfpathlineto{\pgfqpoint{3.934388in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898942in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.091853in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.091853in}{1.256695in}}%
\pgfpathlineto{\pgfqpoint{4.898942in}{1.256695in}}%
\pgfpathlineto{\pgfqpoint{4.898942in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233636in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.426547in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.426547in}{1.406954in}}%
\pgfpathlineto{\pgfqpoint{1.233636in}{1.406954in}}%
\pgfpathlineto{\pgfqpoint{1.233636in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198190in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.391101in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.391101in}{1.387355in}}%
\pgfpathlineto{\pgfqpoint{2.198190in}{1.387355in}}%
\pgfpathlineto{\pgfqpoint{2.198190in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162744in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.355655in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.355655in}{1.210965in}}%
\pgfpathlineto{\pgfqpoint{3.162744in}{1.210965in}}%
\pgfpathlineto{\pgfqpoint{3.162744in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127299in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.320210in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.320210in}{1.197899in}}%
\pgfpathlineto{\pgfqpoint{4.127299in}{1.197899in}}%
\pgfpathlineto{\pgfqpoint{4.127299in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091853in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.284764in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.284764in}{1.263228in}}%
\pgfpathlineto{\pgfqpoint{5.091853in}{1.263228in}}%
\pgfpathlineto{\pgfqpoint{5.091853in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751359in}{1.380822in}}%
\pgfpathlineto{\pgfqpoint{0.751359in}{1.544147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715913in}{1.380822in}}%
\pgfpathlineto{\pgfqpoint{1.715913in}{1.544147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680467in}{1.054173in}}%
\pgfpathlineto{\pgfqpoint{2.680467in}{1.224031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645022in}{0.583797in}}%
\pgfpathlineto{\pgfqpoint{3.645022in}{0.688325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609576in}{0.544599in}}%
\pgfpathlineto{\pgfqpoint{4.609576in}{0.629528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944270in}{1.302426in}}%
\pgfpathlineto{\pgfqpoint{0.944270in}{1.472284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908824in}{1.302426in}}%
\pgfpathlineto{\pgfqpoint{1.908824in}{1.478817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873378in}{1.060706in}}%
\pgfpathlineto{\pgfqpoint{2.873378in}{1.243629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837932in}{0.975777in}}%
\pgfpathlineto{\pgfqpoint{3.837932in}{1.158701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802487in}{1.119339in}}%
\pgfpathlineto{\pgfqpoint{4.802487in}{1.289360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137180in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{1.137180in}{1.446152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101735in}{1.295893in}}%
\pgfpathlineto{\pgfqpoint{2.101735in}{1.459218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066289in}{1.119503in}}%
\pgfpathlineto{\pgfqpoint{3.066289in}{1.295893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030843in}{1.047640in}}%
\pgfpathlineto{\pgfqpoint{4.030843in}{1.230563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995398in}{1.165234in}}%
\pgfpathlineto{\pgfqpoint{4.995398in}{1.348157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330091in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{1.330091in}{1.485350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294646in}{1.302426in}}%
\pgfpathlineto{\pgfqpoint{2.294646in}{1.478817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259200in}{1.119503in}}%
\pgfpathlineto{\pgfqpoint{3.259200in}{1.302426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223754in}{1.106437in}}%
\pgfpathlineto{\pgfqpoint{4.223754in}{1.282991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.822771in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188308in}{1.178300in}}%
\pgfpathlineto{\pgfqpoint{5.188308in}{1.354690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.381219in}{0.505401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152427in,y=2.156000in,,top]{\color{textcolor}\sffamily\fontsize{11.520000}{13.824000}\selectfont IMDB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749456in,y=1.437722in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473988in}{1.262799in}}%
\pgfpathlineto{\pgfqpoint{5.718433in}{1.262799in}}%
\pgfpathlineto{\pgfqpoint{5.718433in}{1.348355in}}%
\pgfpathlineto{\pgfqpoint{5.473988in}{1.348355in}}%
\pgfpathlineto{\pgfqpoint{5.473988in}{1.262799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.816210in,y=1.262799in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont FreeLB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473988in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{5.718433in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{5.718433in}{1.176133in}}%
\pgfpathlineto{\pgfqpoint{5.473988in}{1.176133in}}%
\pgfpathlineto{\pgfqpoint{5.473988in}{1.090577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.816210in,y=1.090577in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont RanMASK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473988in}{0.918355in}}%
\pgfpathlineto{\pgfqpoint{5.718433in}{0.918355in}}%
\pgfpathlineto{\pgfqpoint{5.718433in}{1.003911in}}%
\pgfpathlineto{\pgfqpoint{5.473988in}{1.003911in}}%
\pgfpathlineto{\pgfqpoint{5.473988in}{0.918355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.816210in,y=0.918355in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont AdaptDel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473988in}{0.746133in}}%
\pgfpathlineto{\pgfqpoint{5.718433in}{0.746133in}}%
\pgfpathlineto{\pgfqpoint{5.718433in}{0.831688in}}%
\pgfpathlineto{\pgfqpoint{5.473988in}{0.831688in}}%
\pgfpathlineto{\pgfqpoint{5.473988in}{0.746133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.816210in,y=0.746133in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont CERT-ED}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/attack-small.roberta-base.LUN.robust_accuracy_bar_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.420599in}{2.256000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.420599in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.420599in}{2.256000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.256000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.305396in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.305396in}{1.812000in}}%
\pgfpathlineto{\pgfqpoint{0.558448in}{1.812000in}}%
\pgfpathlineto{\pgfqpoint{0.558448in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033143in,y=0.390123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont BAE-I}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982532in,y=0.390123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont CLARE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931922in,y=0.390123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont DeepWordBug}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.881311in,y=0.390123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont TextFooler}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.830701in,y=0.390123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont BERT-Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931922in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.305396in}{0.505401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.461998in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{0.766721in}}%
\pgfpathlineto{\pgfqpoint{5.305396in}{0.766721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.723318in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{1.028041in}}%
\pgfpathlineto{\pgfqpoint{5.305396in}{1.028041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.984638in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{1.289360in}}%
\pgfpathlineto{\pgfqpoint{5.305396in}{1.289360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.245958in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{1.550680in}}%
\pgfpathlineto{\pgfqpoint{5.305396in}{1.550680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.507277in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{1.812000in}}%
\pgfpathlineto{\pgfqpoint{5.305396in}{1.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.768597in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.158701in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Robust Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653387in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{0.843265in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{0.843265in}{1.798934in}}%
\pgfpathlineto{\pgfqpoint{0.653387in}{1.798934in}}%
\pgfpathlineto{\pgfqpoint{0.653387in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602776in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{1.779335in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{1.779335in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552166in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.742044in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.742044in}{1.681340in}}%
\pgfpathlineto{\pgfqpoint{2.552166in}{1.681340in}}%
\pgfpathlineto{\pgfqpoint{2.552166in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501556in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.691434in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.691434in}{1.681340in}}%
\pgfpathlineto{\pgfqpoint{3.501556in}{1.681340in}}%
\pgfpathlineto{\pgfqpoint{3.501556in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450945in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.640823in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.640823in}{1.642142in}}%
\pgfpathlineto{\pgfqpoint{4.450945in}{1.642142in}}%
\pgfpathlineto{\pgfqpoint{4.450945in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843265in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{1.700939in}}%
\pgfpathlineto{\pgfqpoint{0.843265in}{1.700939in}}%
\pgfpathlineto{\pgfqpoint{0.843265in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792654in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.982532in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.982532in}{1.700939in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{1.700939in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742044in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.931922in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.931922in}{1.694406in}}%
\pgfpathlineto{\pgfqpoint{2.742044in}{1.694406in}}%
\pgfpathlineto{\pgfqpoint{2.742044in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691434in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.881311in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.881311in}{1.707472in}}%
\pgfpathlineto{\pgfqpoint{3.691434in}{1.707472in}}%
\pgfpathlineto{\pgfqpoint{3.691434in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640823in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.830701in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.830701in}{1.681340in}}%
\pgfpathlineto{\pgfqpoint{4.640823in}{1.681340in}}%
\pgfpathlineto{\pgfqpoint{4.640823in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.223021in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.223021in}{1.759736in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{1.759736in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982532in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.172410in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.172410in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{1.982532in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{1.982532in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931922in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.121800in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.121800in}{1.707472in}}%
\pgfpathlineto{\pgfqpoint{2.931922in}{1.707472in}}%
\pgfpathlineto{\pgfqpoint{2.931922in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881311in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.071189in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.071189in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{3.881311in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{3.881311in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830701in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.020579in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.020579in}{1.720538in}}%
\pgfpathlineto{\pgfqpoint{4.830701in}{1.720538in}}%
\pgfpathlineto{\pgfqpoint{4.830701in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223021in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.412899in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.412899in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{1.223021in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{1.223021in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172410in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.362288in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.362288in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{2.172410in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{2.172410in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121800in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.311678in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.311678in}{1.759736in}}%
\pgfpathlineto{\pgfqpoint{3.121800in}{1.759736in}}%
\pgfpathlineto{\pgfqpoint{3.121800in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071189in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.261067in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.261067in}{1.759736in}}%
\pgfpathlineto{\pgfqpoint{4.071189in}{1.759736in}}%
\pgfpathlineto{\pgfqpoint{4.071189in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020579in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.210457in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.210457in}{1.759736in}}%
\pgfpathlineto{\pgfqpoint{5.020579in}{1.759736in}}%
\pgfpathlineto{\pgfqpoint{5.020579in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748326in}{1.779335in}}%
\pgfpathlineto{\pgfqpoint{0.748326in}{1.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697715in}{1.753203in}}%
\pgfpathlineto{\pgfqpoint{1.697715in}{1.805467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647105in}{1.622543in}}%
\pgfpathlineto{\pgfqpoint{2.647105in}{1.733604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596495in}{1.629076in}}%
\pgfpathlineto{\pgfqpoint{3.596495in}{1.733604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545884in}{1.583345in}}%
\pgfpathlineto{\pgfqpoint{4.545884in}{1.700939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938204in}{1.648675in}}%
\pgfpathlineto{\pgfqpoint{0.938204in}{1.746670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887593in}{1.642142in}}%
\pgfpathlineto{\pgfqpoint{1.887593in}{1.753203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836983in}{1.641979in}}%
\pgfpathlineto{\pgfqpoint{2.836983in}{1.746670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786373in}{1.661578in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{1.753203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735762in}{1.622543in}}%
\pgfpathlineto{\pgfqpoint{4.735762in}{1.733604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128082in}{1.720538in}}%
\pgfpathlineto{\pgfqpoint{1.128082in}{1.792401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077471in}{1.714005in}}%
\pgfpathlineto{\pgfqpoint{2.077471in}{1.785868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026861in}{1.648675in}}%
\pgfpathlineto{\pgfqpoint{3.026861in}{1.753203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976250in}{1.707472in}}%
\pgfpathlineto{\pgfqpoint{3.976250in}{1.785868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925640in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{4.925640in}{1.766269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317960in}{1.714005in}}%
\pgfpathlineto{\pgfqpoint{1.317960in}{1.785868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267349in}{1.714005in}}%
\pgfpathlineto{\pgfqpoint{2.267349in}{1.785868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216739in}{1.714005in}}%
\pgfpathlineto{\pgfqpoint{3.216739in}{1.792401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166128in}{1.726908in}}%
\pgfpathlineto{\pgfqpoint{4.166128in}{1.792401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115518in}{1.720538in}}%
\pgfpathlineto{\pgfqpoint{5.115518in}{1.792401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.305396in}{0.505401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076604in,y=2.156000in,,top]{\color{textcolor}\sffamily\fontsize{11.520000}{13.824000}\selectfont LUN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.673633in,y=1.437722in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398165in}{1.262799in}}%
\pgfpathlineto{\pgfqpoint{5.642609in}{1.262799in}}%
\pgfpathlineto{\pgfqpoint{5.642609in}{1.348355in}}%
\pgfpathlineto{\pgfqpoint{5.398165in}{1.348355in}}%
\pgfpathlineto{\pgfqpoint{5.398165in}{1.262799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740387in,y=1.262799in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont FreeLB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398165in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{5.642609in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{5.642609in}{1.176133in}}%
\pgfpathlineto{\pgfqpoint{5.398165in}{1.176133in}}%
\pgfpathlineto{\pgfqpoint{5.398165in}{1.090577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740387in,y=1.090577in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont RanMASK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398165in}{0.918355in}}%
\pgfpathlineto{\pgfqpoint{5.642609in}{0.918355in}}%
\pgfpathlineto{\pgfqpoint{5.642609in}{1.003911in}}%
\pgfpathlineto{\pgfqpoint{5.398165in}{1.003911in}}%
\pgfpathlineto{\pgfqpoint{5.398165in}{0.918355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740387in,y=0.918355in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont AdaptDel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398165in}{0.746133in}}%
\pgfpathlineto{\pgfqpoint{5.642609in}{0.746133in}}%
\pgfpathlineto{\pgfqpoint{5.642609in}{0.831688in}}%
\pgfpathlineto{\pgfqpoint{5.398165in}{0.831688in}}%
\pgfpathlineto{\pgfqpoint{5.398165in}{0.746133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740387in,y=0.746133in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont CERT-ED}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/attack-small.roberta-base.SpamAssassin.robust_accuracy_bar_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.420599in}{2.256000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.420599in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.420599in}{2.256000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.256000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.305396in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.305396in}{1.812000in}}%
\pgfpathlineto{\pgfqpoint{0.558448in}{1.812000in}}%
\pgfpathlineto{\pgfqpoint{0.558448in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033143in,y=0.390123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont BAE-I}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982532in,y=0.390123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont CLARE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931922in,y=0.390123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont DeepWordBug}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.881311in,y=0.390123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont TextFooler}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.830701in,y=0.390123in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont BERT-Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931922in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.305396in}{0.505401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.461998in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{0.766721in}}%
\pgfpathlineto{\pgfqpoint{5.305396in}{0.766721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.723318in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{1.028041in}}%
\pgfpathlineto{\pgfqpoint{5.305396in}{1.028041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.984638in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{1.289360in}}%
\pgfpathlineto{\pgfqpoint{5.305396in}{1.289360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.245958in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{1.550680in}}%
\pgfpathlineto{\pgfqpoint{5.305396in}{1.550680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.507277in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{1.812000in}}%
\pgfpathlineto{\pgfqpoint{5.305396in}{1.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.768597in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.158701in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Robust Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653387in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{0.843265in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{0.843265in}{1.759736in}}%
\pgfpathlineto{\pgfqpoint{0.653387in}{1.759736in}}%
\pgfpathlineto{\pgfqpoint{0.653387in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602776in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{1.759736in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{1.759736in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552166in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.742044in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.742044in}{1.544147in}}%
\pgfpathlineto{\pgfqpoint{2.552166in}{1.544147in}}%
\pgfpathlineto{\pgfqpoint{2.552166in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501556in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.691434in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.691434in}{1.171767in}}%
\pgfpathlineto{\pgfqpoint{3.501556in}{1.171767in}}%
\pgfpathlineto{\pgfqpoint{3.501556in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450945in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.640823in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.640823in}{1.256695in}}%
\pgfpathlineto{\pgfqpoint{4.450945in}{1.256695in}}%
\pgfpathlineto{\pgfqpoint{4.450945in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843265in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{1.740137in}}%
\pgfpathlineto{\pgfqpoint{0.843265in}{1.740137in}}%
\pgfpathlineto{\pgfqpoint{0.843265in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792654in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.982532in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.982532in}{1.740137in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{1.740137in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742044in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.931922in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.931922in}{1.720538in}}%
\pgfpathlineto{\pgfqpoint{2.742044in}{1.720538in}}%
\pgfpathlineto{\pgfqpoint{2.742044in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691434in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.881311in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.881311in}{1.720538in}}%
\pgfpathlineto{\pgfqpoint{3.691434in}{1.720538in}}%
\pgfpathlineto{\pgfqpoint{3.691434in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640823in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.830701in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.830701in}{1.727071in}}%
\pgfpathlineto{\pgfqpoint{4.640823in}{1.727071in}}%
\pgfpathlineto{\pgfqpoint{4.640823in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.223021in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.223021in}{1.740137in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{1.740137in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982532in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.172410in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.172410in}{1.727071in}}%
\pgfpathlineto{\pgfqpoint{1.982532in}{1.727071in}}%
\pgfpathlineto{\pgfqpoint{1.982532in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931922in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.121800in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.121800in}{1.740137in}}%
\pgfpathlineto{\pgfqpoint{2.931922in}{1.740137in}}%
\pgfpathlineto{\pgfqpoint{2.931922in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881311in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.071189in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.071189in}{1.733604in}}%
\pgfpathlineto{\pgfqpoint{3.881311in}{1.733604in}}%
\pgfpathlineto{\pgfqpoint{3.881311in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830701in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.020579in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.020579in}{1.733604in}}%
\pgfpathlineto{\pgfqpoint{4.830701in}{1.733604in}}%
\pgfpathlineto{\pgfqpoint{4.830701in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223021in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.412899in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.412899in}{1.746670in}}%
\pgfpathlineto{\pgfqpoint{1.223021in}{1.746670in}}%
\pgfpathlineto{\pgfqpoint{1.223021in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172410in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.362288in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{2.362288in}{1.746670in}}%
\pgfpathlineto{\pgfqpoint{2.172410in}{1.746670in}}%
\pgfpathlineto{\pgfqpoint{2.172410in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121800in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.311678in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{3.311678in}{1.740137in}}%
\pgfpathlineto{\pgfqpoint{3.121800in}{1.740137in}}%
\pgfpathlineto{\pgfqpoint{3.121800in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071189in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.261067in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{4.261067in}{1.746670in}}%
\pgfpathlineto{\pgfqpoint{4.071189in}{1.746670in}}%
\pgfpathlineto{\pgfqpoint{4.071189in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020579in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.210457in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.210457in}{1.740137in}}%
\pgfpathlineto{\pgfqpoint{5.020579in}{1.740137in}}%
\pgfpathlineto{\pgfqpoint{5.020579in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{1.033143in}{0.505401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748326in}{1.720538in}}%
\pgfpathlineto{\pgfqpoint{0.748326in}{1.792401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697715in}{1.720538in}}%
\pgfpathlineto{\pgfqpoint{1.697715in}{1.792401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647105in}{1.472284in}}%
\pgfpathlineto{\pgfqpoint{2.647105in}{1.616010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596495in}{1.080305in}}%
\pgfpathlineto{\pgfqpoint{3.596495in}{1.263228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545884in}{1.171603in}}%
\pgfpathlineto{\pgfqpoint{4.545884in}{1.341624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938204in}{1.694406in}}%
\pgfpathlineto{\pgfqpoint{0.938204in}{1.779335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887593in}{1.694406in}}%
\pgfpathlineto{\pgfqpoint{1.887593in}{1.779335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836983in}{1.674644in}}%
\pgfpathlineto{\pgfqpoint{2.836983in}{1.766269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786373in}{1.668274in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{1.766269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735762in}{1.681340in}}%
\pgfpathlineto{\pgfqpoint{4.735762in}{1.766269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128082in}{1.694406in}}%
\pgfpathlineto{\pgfqpoint{1.128082in}{1.779335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077471in}{1.681340in}}%
\pgfpathlineto{\pgfqpoint{2.077471in}{1.766269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026861in}{1.694406in}}%
\pgfpathlineto{\pgfqpoint{3.026861in}{1.779335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976250in}{1.687873in}}%
\pgfpathlineto{\pgfqpoint{3.976250in}{1.772802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925640in}{1.694406in}}%
\pgfpathlineto{\pgfqpoint{4.925640in}{1.772802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317960in}{1.700939in}}%
\pgfpathlineto{\pgfqpoint{1.317960in}{1.785868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267349in}{1.707472in}}%
\pgfpathlineto{\pgfqpoint{2.267349in}{1.779335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216739in}{1.700939in}}%
\pgfpathlineto{\pgfqpoint{3.216739in}{1.772802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166128in}{1.707472in}}%
\pgfpathlineto{\pgfqpoint{4.166128in}{1.785868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558448in}{0.505401in}}{\pgfqpoint{4.746948in}{1.306599in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115518in}{1.700776in}}%
\pgfpathlineto{\pgfqpoint{5.115518in}{1.779335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558448in}{0.505401in}}%
\pgfpathlineto{\pgfqpoint{5.305396in}{0.505401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076604in,y=2.156000in,,top]{\color{textcolor}\sffamily\fontsize{11.520000}{13.824000}\selectfont SpamAssassin}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.673633in,y=1.437722in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398165in}{1.262799in}}%
\pgfpathlineto{\pgfqpoint{5.642609in}{1.262799in}}%
\pgfpathlineto{\pgfqpoint{5.642609in}{1.348355in}}%
\pgfpathlineto{\pgfqpoint{5.398165in}{1.348355in}}%
\pgfpathlineto{\pgfqpoint{5.398165in}{1.262799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740387in,y=1.262799in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont FreeLB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398165in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{5.642609in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{5.642609in}{1.176133in}}%
\pgfpathlineto{\pgfqpoint{5.398165in}{1.176133in}}%
\pgfpathlineto{\pgfqpoint{5.398165in}{1.090577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740387in,y=1.090577in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont RanMASK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398165in}{0.918355in}}%
\pgfpathlineto{\pgfqpoint{5.642609in}{0.918355in}}%
\pgfpathlineto{\pgfqpoint{5.642609in}{1.003911in}}%
\pgfpathlineto{\pgfqpoint{5.398165in}{1.003911in}}%
\pgfpathlineto{\pgfqpoint{5.398165in}{0.918355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740387in,y=0.918355in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont AdaptDel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398165in}{0.746133in}}%
\pgfpathlineto{\pgfqpoint{5.642609in}{0.746133in}}%
\pgfpathlineto{\pgfqpoint{5.642609in}{0.831688in}}%
\pgfpathlineto{\pgfqpoint{5.398165in}{0.831688in}}%
\pgfpathlineto{\pgfqpoint{5.398165in}{0.746133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740387in,y=0.746133in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont CERT-ED}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

